Entanglement is Half the Story: Post-Selection vs. Partial Traces

While tensor networks have their traditional application in simulating quantum systems, in the recent decade they have gathered interest as machine learning models. We combine the experience from both fields and derive how quantum constraints placed on a tensor network manifest a change in capabilities. To this end, we employ a method of inference of classical tensor networks on a quantum computer to define a hybrid architecture. This hybrid tensor network is a practical unified framework for it's classical and quantum tensor network edge cases. We identify post-selection as the important property on which this interpolation hinges. The amount of post-selection corresponds to the level to which quantum constraints are enforced on the tensor network. On this basis, we propose a new hyperparameter which controls the transition between the hybrid and the quantum tensor network. In the comparison of classical and quantum tensor networks it complements the bond dimension. Quantum machine learning is improved by using the hyperparameter to allocate the practically limited post-selection to the quantum model in a trainable manner.

==> images/HTN_explanation.tex <==

\begin{tikzpicture}
\begin{scope}[scale=.9,shift={(-2,0)}]
\coordinate (A) at (0,0);
    \draw[line width=.5pt,fill=white,rounded corners= 7 pt] ($(A)+(-2.5,0)$)rectangle++(4.5,6) node[midway]{};
    \node at ($(A)+(-.25,6.3)$) {2) CTN is HTN};
    \coordinate (A) at (0,0);
    \begin{scope}[shift={($(A)+(-1.5,5.3)$)},scale=.9]
  %   \draw[line width = 1pt, rounded corners = 4pt] (-.4,-.1) rectangle ++(4.1,.7);
        \draw[line width = 1pt] (-.8,-.2)--++(4.4,0);
        \draw[line width = 1pt] (-.8,-2.1)--++(4.4,0);
        \draw[line width = 1pt] (-.8,-4.3)--++(4.4,0);
        \draw[line width = 1pt] (-.7,.25) circle (.25) node {a};
        \draw[line width = 1pt] (-.7,-1.15) circle (.25) node {b};
        \draw[line width = 1pt] (-.7,-3.3) circle (.25) node {c};
        \draw[line width = 1pt] (-.7,-5) circle (.25) node {d};
        
        \draw[line width = 1pt](-.25,.25)--++(1,0);
        \draw[line width = 1pt,fill = \purpy,rounded corners= 2 pt] (0,0) rectangle++(.5,.5) node[midway] {$M$};
        \newcommand\mysvd{\mathrel{\overset{\makebox[0pt]{\mbox{\normalfont\tiny\sffamily SVD}}}{=}}}
        \node at (1.125,.25) {$\mysvd$};
        \draw[line width = 1pt](1.5,.25)--++(2,0);
        \MPSiso{(2,.25)}{\norm}{l}{u};
        \draw[line width = 1pt, fill=black] (2.5,.25) circle (.075);
        \MPSiso{(3,.25)}{\norm}{r}{u};      

        % \draw[line width = 1pt,->] (-.25-.3,0) to [out=200,in = 90] (-.5-.3,-.3) to [out=270,in = 160] (-.25-.3,-.6);
        % \draw[line width = 1pt, rounded corners = 4pt] (-.4,-2) rectangle ++(4.1,1.7);
        \begin{scope}[shift={(.1,-.3)}]
            \draw[line width = 1pt](-.25,-.5+.1)--++(.75,0);
            \draw[line width = 1pt](-.25,-.5-.1)--++(.75,0);
            \draw[line width = 1pt](.5,-.5)--++(.25,0);
            \MPSiso{(0.25,-.5)}{\norm}{l}{u}; 
            \node at (1.125,-.5) {$=$};
            \draw[line width = 1pt](1.5,-.5-.1)--++(1.5,0);
            \draw[line width = 1pt](1.5,-.5+.1)--++(1,0);
            \draw[line width = 1pt,fill = \norm] (2,-.5) circle (.3);
            \node at (2,-.5) {$U$};
            \node at (2.9,-.3) {\tiny$\ket{0}_B$};
            \draw[line width = 1pt] (1.125,-.65)--++(0,-.4);
            \begin{scope}[shift={(0,-.75)}]
                \node at (1.125,-.5) {$=$};
                \draw[line width = 1pt](1.5,-.5-.1)--++(1.5,0);
                \draw[line width = 1pt](1.5,-.5+.1)--++(1,0);
                \MPSiso{(2,-.5)}{\norm}{r}{u}; 
                \node at (2.9,-.3) {\tiny$\ket{0}_B$};
            \end{scope}
        \end{scope}
        
        % \draw[line width = 1pt, rounded corners = 4pt] (-.4,-4.2) rectangle ++(4.1,2);
        \begin{scope}[shift={(-.1,-2.85)},scale=.9]
            \draw[line width = 1pt](0,0)--++(.75,0);
            \draw[line width = 1pt, fill=black] (.375,0) circle (.075);
            \node at (1.125,0) {$=$};
            \draw[line width = 1pt] (2.25,.25)--++(1,0);
            \draw[line width = 1pt] (1.6,-.25)--++(2.3,0);
            \draw[line width = 1pt] (2.75,-.25) --++(0,.5);
            \draw[line width = 1pt,fill = white,rounded corners= 2 pt] (2.5,0) rectangle++(.5,.5) node[midway] {$R$};
            \draw[line width = 1pt, fill=black] (2.75,-.25) circle (.05);
            \node at (1.85,.25) {\tiny$\bra{0}_S$};
            \node at (3.65,.25) {\tiny$\ket{0}_S$};
            \draw[line width = 1pt] (1.125,-.15)--++(0,-.6);
            \begin{scope}[shift={(0,-.5)}]
                \node at (1.125,-.5) {$=$};
                \draw[line width = 1pt](1.5,-.5)--++(.25,0);
                \draw[line width = 1pt](1.75,-.5-.1)--++(1.25,0);
                \draw[line width = 1pt](1.75,-.5+.1)--++(.75,0);
                \MPSiso{(2,-.5)}{\norm}{r}{u}; 
                \node at (2.9,-.3) {\tiny$\ket{0}_S$};
            \end{scope}
        \end{scope}
            
        %\draw[line width = 1pt, rounded corners = 4pt] (-.4,-5.7) rectangle ++(4.1,1.3);
        \begin{scope}[shift={(.1,-5.55)}]
            \draw[line width = 1pt](-.25,.25)--++(1,0);
            \draw[line width = 1pt,fill = \purpy,rounded corners= 2 pt] (0,0) rectangle++(.5,.5) node[midway] {$M$};
            \node at (1.125,.25) {$=$};
            \draw[line width = 1pt](1.5,.25)--++(1.75,0);
            \draw[line width = 1pt](1.75,.5)--++(.75,0);
            \draw[line width = 1pt](1.75,.75)--++(.75,0);
            \begin{scope}[scale=2]
                \MPSiso{(1.125,.25)}{\norm}{r}{u};     
            \end{scope}
            \node at (3,.75) {\tiny $\ket{0}_B$};
            \node at (3,.5) {\tiny $\ket{0}_S$};
                 
        \end{scope}

    \end{scope}
    
\coordinate (A) at (-5,0);
    \draw[line width=.5pt,fill=white,rounded corners= 7 pt] ($(A)+(-2,0)$)rectangle++(4,6) node[midway]{};
    \node at ($(A)+(0,6.3)$) {1) HTN};
\coordinate (A) at (-5.5,3.5);
    \begin{scope}[,scale=.8]
        \begin{scope}[shift={($(0,0)+(A)$)}]
            \draw[line width = 2pt](-1,0)--++(.25,0);
            \draw[line width = 2pt](-.75,.25)--++(1.25,0);
            \draw[line width = 2pt](-.75,-.25)--++(2.75,0);
            \begin{scope}[scale=3]
                \MPSiso{(0,0)}{\norm}{r}{u};        
            \end{scope}
        \end{scope}
        \begin{scope}[shift={($(0,2)+(A)$)}]
            \draw[line width = 2pt](-1,0)--++(.25,0);
            \draw[line width = 2pt](-.75,-.25)--++(1.25,0);
            \draw[line width = 2pt](-.75,.25)--++(2.75,0);
            \begin{scope}[scale=3]
                \MPSiso{(0,0)}{\conj}{r}{d};        
            \end{scope}
        \end{scope}
        \draw[line width = 2pt]($(.5,.25)+(A)$) to[out=0,in=270] ++(.6,.75);
        \draw[line width = 2pt]($(.5,2-.25)+(A)$) to[out=0,in=90] ++(.6,-.75);
        \draw[fill = black]($(.5+.6,1.125)+(A)$) circle (.15);
        \node at ($(-.3,.-.3)+(A)$) {$K$};
        \node at ($(-.3,2.3)+(A)$) {$K^\dag$};
        \node at ($(1.5,1.125)+(A)$) {$D$};
        \draw[line width = 2pt,dotted]($(-1,2.5)+(A)$) to[out=180,in=90] ++(-.25,-1.25);
        \draw[line width = 2pt,dotted]($(-1,-.5)+(A)$) to[out=180,in=270] ++(-.25,1.25);
        \node at ($(-1.25,1)+(A)$) {$\sigma_{\text{in}}$};
        % % \node[rotate=90] at ($(-2,1)+(A)$)  {input};
        % % \node at ($(-2.3,1)+(A)$) {input};
        \draw[line width = 2pt,dotted]($(2.1,2.6)+(A)$) to[out=0,in=90] ++(.25,-1.35);
        \draw[line width = 2pt,dotted]($(2.1,-.6)+(A)$) to[out=0,in=270] ++(.25,1.35);
        \node at ($(2.35,1)+(A)$) {$\rho_{\text{out}}$};
        % % \node[rotate=90] at ($(3,.75)+(A)$) {output};
        %\node at ($(3.3,.75)+(A)$) {output};
        
        % \draw[line width = 2pt,dotted]($(-1,2.5)+(A)$) to[out=180,in=0] ++(-.7,-1.5);
        % \draw[line width = 2pt,dotted]($(-1,-.5)+(A)$) to[out=180,in=0] ++(-.7,1.5);
        % \node at ($(-2.1,1)+(A)$) {$\sigma_{\text{in}}$};
        % % \node[rotate=90] at ($(-2,1)+(A)$)  {input};
        % % \node at ($(-2.3,1)+(A)$) {input};
        % \draw[line width = 2pt,dotted]($(2,2)+(A)$) to[out=0,in=180] ++(.7,-1.25);
        % \draw[line width = 2pt,dotted]($(2,-.5)+(A)$) to[out=0,in=180] ++(.7,1.25);
        % \node at ($(3.2,.75)+(A)$) {$\rho_{\text{out}}$};
        % % \node[rotate=90] at ($(3,.75)+(A)$) {output};
        %\node at ($(3.3,.75)+(A)$) {output};
        
        
        \draw[line width = 1pt,->] ($(-1+.1,.-1+.1)+(A)$) to [out=225,in=100] ($(-1.1,.-1.5)+(A)$);
        \begin{scope}[shift={($(.1,.-2.5)+(A)$)}]
            \path[draw,use Hobby shortcut,closed=true,color=black,fill=\norm!20!white, line width=1pt] (-.75,1) ..(1.125,1.25) ..(2.3,.8) ..(2.55,0) ..(2.3,-1.3) ..(1.125,-1.55) ..(-1.25,-1.3);
            \node at (.55,-1.25) {isometric TN};
            % first layer
            \draw[line width = 1pt](-1.25,-.1)--++(1,0);
            \draw[line width = 1pt](-1,.1) to[out=0,in=180] (0,.75);
            % second layer
            \draw[line width = 1pt](-.25,-.85) to (2,-.85);
            \draw[line width = 1pt](-.1,0) to[out=0,in=180] (.65,.1);
            \draw[line width = 1pt](0,.75-.1) to[out=0,in=180] (.65+.75,.1+.375);
            \draw[line width = 1pt](-.1,-.75+.1) to[out=0,in=180] (.65,-.1);
            % third layer
            \draw[line width = 1pt](.75,-.1) to[out=0,in=180] (1.4,.1-.375);
            \draw[line width = 1pt](.65,.1) to[out=0,in=180] (.65+.75,-.1+.375);
            \draw[line width = 1pt](.65,.1-.75) to[out=0,in=180] (1.4,-.1-.375);
            % out legs
            \draw[line width = 1pt](1.4,-.375-.1) to (2,-.375-.1);
            \draw[line width = 1pt](1.4,-.375) to (2,-.375);
            \draw[line width = 1pt](1.4,-.375+.1) to (2,-.375+.1);
            \draw[line width = 1pt](1.4,.375-.1) to (2,.375-.1);
            \draw[line width = 1pt](1.4,.375) to (2,.375);
            \draw[line width = 1pt](1.4,.375+.1) to (2,.375+.1);
            % top row
            \MPSiso{(0,.75)}{\norm}{r}{u};      
            \MPSiso{(1.5,.375)}{\norm}{r}{u};   
            % middle row
            \MPSiso{(0,0)}{\norm}{r}{u};       
            \MPSiso{(.75,0)}{\norm}{r}{u};       
            \MPSiso{(-.75,0)}{\norm}{r}{u};       
            % bottom row
            \MPSiso{(1.5,-.375)}{\norm}{r}{u};       
            \MPSiso{(0,-.75)}{\norm}{r}{u};         
            \MPSiso{(.75,-.75)}{\norm}{r}{u};       
        \end{scope}
    \end{scope}

\coordinate (A) at (5,0);
    \draw[line width=.5pt,fill=white,rounded corners= 7 pt] ($(A)+(-2.5,3.1)$)rectangle++(4.5,6-3.1) node[midway]{};
    \draw[line width=.5pt,fill=white,rounded corners= 7 pt] ($(A)+(-2.5,0)$)rectangle++(4.5,2.2) node[midway]{};
    \node at ($(A)+(-.25,6.3)$) {3) QTN is HTN};
    \begin{scope}[shift={($(A)+(-.2,5.3)$)},scale=.9]
        \node at (0,.25) {\small Stinespring dilation};% Eq.\eqref{eq: stinespring dilation}:};
        \begin{scope}[shift = {(0,-.25)}]
            \node at (-2,-1) {$\Lambda =$};
            \begin{scope}[shift = {(.75,0)}]
                \draw[line width = 2pt] (-1.2,-.625-.1)--++(.2,0);
                \draw[line width = 2pt] (-2.2,-.625-.1)--++(1,0);
                \draw[line width = 2pt] (-1.2,-.625+.1)--++(1,0);
                \draw[line width = 2pt] (-1.2,-1.375+.1)--++(.2,0);
                \draw[line width = 2pt] (-2.2,-1.375+.1)--++(1,0);
                \draw[line width = 2pt] (-1.2,-1.375-.1)--++(1,0);
                \draw[line width = 2pt] (-1.2,-.625-.1) to[out=0,in=90] (-.3,-1);
                \draw[line width = 2pt] (-1.2,-1.375+.1) to[out=0,in=270] (-.3,-1);
                \draw[line width = 2pt] (-1.6,-.625+.3) to[out=0,in=180] (-1,-.625);
                \draw[line width = 2pt] (-1.6,-1.375-.3) to[out=0,in=180] (-1,-1.375);
                \draw[line width = 1pt,fill = \conj] (-1,-.625) circle (.32) node { $U^\dag$};  
                \draw[line width = 1pt,fill = \norm] (-1,-1.375) circle (.32) node { $U$};
                \node at (-2,-.625+.3) {\tiny$\bra{0}_B$};
                \node at (-2,-1.375-.3) {\tiny$\bra{0}_B$};
                
            \end{scope}
            
            \node at (.85,-1) {$=$};
            
            \begin{scope}[shift = {(2.7,0)}]
                \draw[line width = 2pt] (-1.2,-.625-.1)--++(.2,0);
                \draw[line width = 2pt] (-1.5,-.625)--++(.3,0);
                \draw[line width = 2pt] (-1.2,-.625+.1)--++(.7,0);
                \draw[line width = 2pt] (-1.2,-1.375+.1)--++(.2,0);
                \draw[line width = 2pt] (-1.5,-1.375)--++(.3,0);
                \draw[line width = 2pt] (-1.2,-1.375-.1)--++(.7,0);
                \draw[line width = 2pt] (-1,-.625-.1) to[out=0,in=90] (-.75,-1);
                \draw[line width = 2pt] (-1,-1.375+.1) to[out=0,in=270] (-.75,-1);
                \MPSiso{(-1,-.625)}{\conj}{r}{d};      
                \MPSiso{(-1,-1.375)}{\norm}{r}{u};      
            \end{scope}
        \end{scope}
        
        \node at (0,-3.1) {4) conditions};
        \begin{scope}[shift={(-2,-4.1)}]
            \draw[line width = 1pt] (0,0) --++(.5,0);
            \draw[line width = 1pt] (1.25,0) --++(.5,0);
            \draw[line width = 2pt] (.25,-.1) --++(1.25,0);
            \draw[line width = 2pt] (.25,.1) --++(1.25,0);
            \MPSiso{(.5,0)}{\norm}{r}{u};      
            \MPSiso{(1.25,0)}{\conj}{l}{u};      
            \node at (2.1,0) {$=$};
            \draw[line width = 1pt] (2.45,0) --++(1,0);
            \draw[line width = 1pt] (.35-.5,-1) --++(1,0);
            \draw[line width = 1pt, fill = black] (.35,-1) circle (.1);
            \node at (1.15,-1) {$=$};
            \newcommand\scalemath[2]{\scalebox{#1}{\mbox{\ensuremath{\displaystyle #2}}}}
            \node at (2.8,-1) {\scalemath{.6}{0\preceq\begin{pmatrix}\ddots&0\\0&\ddots\end{pmatrix}\preceq \mathbb{1},\neq 0}};   

            \end{scope}
    \end{scope}
\end{scope}

\end{tikzpicture}

==> images/QML_model.tex <==
\begin{tikzpicture}
    \node at (-7,0) {1)};
    \node at (-.75,0) {2)};
    \begin{scope}[shift={(-6,0)},scale=.6]
        \def\numtensors{4}
        \coordinate (L0) at (0,0);
        
        \foreach \x in {0,...,\numtensors}{
        \coordinate (A) at (\x*1.5,0);
        \draw[line width = 1pt, looseness=1] ($(A)+(L0)+(-.25,0)$) to[out=225,in=135] ($(A)+(L0)+(-.25,-2)$);
        }
        
    	\draw[line width=1pt,fill=\data,rounded corners= 4 pt] ($(L0)+(-1,-1.25)$)rectangle++(1.5*\numtensors+1,.5);
    	
        \foreach \x in {0,...,\numtensors}{
        \coordinate (A) at (\x*1.5,0);
        \draw[line width = 1pt, looseness=1] ($(A)+(L0)+(0,0)$) to[out=315,in=45] ($(A)+(L0)+(0,-2)$);
    	\draw[line width = 1pt,fill = black] ($(A)+(L0)+(.4,-1)$)circle(.1);
        }
        %\draw[line width = 2pt, looseness=1] ($(A)+(L0)+(0,0)$) to[out=315,in=45] ($(A)+(L0)+(0,-2)$);
        
    	\draw[line width = 2pt] ($(L0)+(0,0)$)--++(1.5*\numtensors,0);
    	\draw[line width = 1pt] ($(L0)+(1.5*\numtensors,0)$)--++(1,0);
        \foreach \x in {0,...,\numtensors}{
    	\MPSiso{($(L0)+(1.5*\x,0)$)}{\norm}{r}{d};
        }
    	
    	\draw[line width = 2pt] ($(L0)+(0,-2)$)--++(1.5*\numtensors,0);
    	\draw[line width = 1pt] ($(L0)+(1.5*\numtensors,-2)$)--++(1,0);
        \foreach \x in {0,...,\numtensors}{
    	\MPSiso{($(L0)+(1.5*\x,-2)$)}{\conj}{r}{u};
        }
    \end{scope}
    
    
    \begin{scope}[scale=.6]
        \def\numtensors{4}
        \coordinate (L0) at (0,0);
        
    	%\draw[line width=1pt,fill=\data,rounded corners= 7 pt] ($(L0)+(-1,-1.25)$)rectangle++(1.5*\numtensors+1,.5);
    	
        \foreach \x in {0,...,\numtensors}{
        \coordinate (A) at (\x*1.5,0);
        %\draw[line width = 1pt, looseness=1] ($(A)+(L0)+(0,0)$) to[out=315,in=45] ($(A)+(L0)+(0,-2)$);
        \draw[line width = 1pt, looseness=1] ($(A)+(L0)+(0,0)$) to[out=315,in=45] ($(A)+(L0)+(0,-1.5)$);
        \draw[line width = 1pt, looseness=1.4] ($(A)+(L0)+(0,-1.5)$) to[out=180,in=90] ($(A)+(L0)+(-.5,-2.25)$);
        \draw[line width = 1pt, looseness=1.4] ($(A)+(L0)+(0,0)$) to[out=180,in=270] ($(A)+(L0)+(-.5,.75)$);
    	\draw[line width = 1pt,fill = black] ($(A)+(L0)+(.3,-.75)$)circle(.1);
    	}
        %\draw[line width = 2pt, looseness=1] ($(A)+(L0)+(0,0)$) to[out=315,in=45] ($(A)+(L0)+(0,-1.5)$);
    	
    	\draw[line width = 2pt] ($(L0)+(0,0)$)--++(1.5*\numtensors,0);
    	\draw[line width = 1pt] ($(L0)+(1.5*\numtensors,0)$)--++(1,0);
    	\draw[line width = 2pt] ($(L0)+(0,-1.5)$)--++(1.5*\numtensors,0);
    	\draw[line width = 1pt] ($(L0)+(1.5*\numtensors,-1.5)$)--++(1,0);
    	
        \foreach \x in {0,...,\numtensors}{
    	\MPSiso{($(L0)+(1.5*\x,0)$)}{\norm}{r}{d};
    	\MPSiso{($(L0)+(1.5*\x,-1.5)$)}{\conj}{r}{u};
    	\TNode{}{$(L0)+(1.5*\x-.5,.75)$}{\purpy}{};
    	\TNode{}{$(L0)+(1.5*\x-.5,-2.25)$}{\data}{};
        }
        
        % Labelling of the bond dimensions
        \foreach \x in {0,...,\numtensors}{
        \coordinate (A) at (\x*1.5,0);
        \node at ($(A)+(L0)+(-.65,.3)$) {\tiny $2$};
        \node at ($(A)+(L0)+(-.65,-1.8)$) {\tiny $2$};
        }
        \foreach \x in {0,...,{\the\numexpr \numtensors-1}}{
        \coordinate (A) at (\x*1.5,0);
        \node at ($(A)+(L0)+(0.9,-.25)$) {\tiny $\chi$};
        \node at ($(A)+(L0)+(0.9,-1.25)$) {\tiny $\chi$};
        \node at ($(A)+(L0)+(0,-.5)$) {\tiny $\xi$};
        }
        \node at ($(A)+(L0)+(1.5,-.5)$) {\tiny $\xi$};
        % \node at ($(A)+(L0)+(2.1,-.5)$) {$2$};
        % \node at ($(A)+(L0)+(1.5,-.5)$) {$d$};
        \node at ($(A)+(L0)+(2.2,.25)$) {\tiny $l$};
        \node at ($(A)+(L0)+(2.2,-1.25)$) {\tiny $l$};
    \end{scope}
    
\end{tikzpicture}

==> images/QTN_to_CTN_transition.tex <==
\usetikzlibrary{ decorations.markings}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{arrows}
\newcommand{\midarrowy}{\tikz \draw[-{Latex[red,length=1mm,width=2mm]}] (-.025,0) -- +(.075,0);}

\begin{tikzpicture}
%[decoration={markings, mark= at position 0.5 with {\arrow{Latex[red,length=2mm,width=2mm]};\hspace{1mm}}}] 
    \coordinate (A) at (0,0);
    
    \node at ($(A)+(-.25,.75)$) {1)};
    \node at ($(A)+(1.5,-1.5)$) {\small CTN architecture};
    \begin{scope}[scale=0.7]
    \def\csize{.25}
     	\draw[line width = 1pt] ($(A)+(0.4,.5)$) --  ++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--++(.6-\csize,0);
     	
     	\draw[line width = 1pt] ($(A)+(0.4,1)$)--++(1.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,.5);
     	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,.5);
     	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(0.4,-1)$)--++(1.6-\csize,0);
     	
     	\draw[line width = 1pt] ($(A)+(2,1)$)--++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,0)$)--++(1,.5);
     	\draw[line width = 1pt] ($(A)+(2,0)$)--++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,-1)$)--++(1,.5);
     	
     	\draw[line width = 1pt] ($(A)+(2+\csize,1)$)--++(1.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(3+\csize,.5)$)--++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(3+\csize,-.5)$)--++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(2+\csize,-1)$)--++(1.6-\csize,0);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(1,.5)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(1,-.5)$)circle(\csize);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,-1)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,0)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,1)$)circle(\csize);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(3,-.5)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(3,.5)$)circle(\csize);
    \end{scope}
    
    \coordinate (A) at (3,0);
    
    \node at ($(A)+(0,0)$) {\contour{black}{$\rightarrow$}};
    \coordinate (A) at (3.25,0);
    \node at ($(A)+(1.5,-1.5)$) {\small directions};
    \begin{scope}[scale = 0.7]
        \begin{scope}[very thick, every node/.style={sloped,allow upside down}]
        \def\csize{.25};
     	\draw[line width = 1pt] ($(A)+(0.4,.5)$) -- node {\midarrowy} ++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--node {\midarrowy}++(.6-\csize,0);
     	
     	\draw[line width = 1pt] ($(A)+(0.4,1)$)--node {\midarrowy}++(1.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(1,.5)$)--node {\midarrowy}++(1,.5);
     	\draw[line width = 1pt] ($(A)+(1,.5)$)--node {\midarrowy}++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(1,-.5)$)--node {\midarrowy}++(1,.5);
     	\draw[line width = 1pt] ($(A)+(1,-.5)$)--node {\midarrowy}++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(0.4,-1)$)--node {\midarrowy}++(1.6-\csize,0);
     	
     	\draw[line width = 1pt] ($(A)+(2,1)$)--node {\midarrowy}++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,0)$)--node {\midarrowy}++(1,.5);
     	\draw[line width = 1pt] ($(A)+(2,0)$)--node {\midarrowy}++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,-1)$)--node {\midarrowy}++(1,.5);
     	
     	\draw[line width = 1pt] ($(A)+(2+\csize,1)$)--node {\midarrowy}++(1.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(3+\csize,.5)$)--node {\midarrowy}++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(3+\csize,-.5)$)--node {\midarrowy}++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(2+\csize,-1)$)--node {\midarrowy}++(1.6-\csize,0);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(1,.5)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(1,-.5)$)circle(\csize);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,-1)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,0)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,1)$)circle(\csize);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(3,-.5)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(3,.5)$)circle(\csize);
        \end{scope}
    \end{scope}
    
    \coordinate (A) at (6.25,0);
    
    \node at ($(A)+(0,0)$) {\contour{black}{$\rightarrow$}};
    \coordinate (A) at (6.5,0);
    \node at ($(A)+(1.5,-1.5)$) {\small layers};
    \begin{scope}[scale = 0.7]
        \def\csize{.25};
     	\draw[line width = 1pt] ($(A)+(0.4,.5)$) --  ++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--++(.6-\csize,0);
     	
     	\draw[line width = 1pt] ($(A)+(0.4,1)$)--++(1.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,.5);
     	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,.5);
     	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(0.4,-1)$)--++(1.6-\csize,0);
     	
     	\draw[line width = 1pt] ($(A)+(2,1)$)--++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,0)$)--++(1,.5);
     	\draw[line width = 1pt] ($(A)+(2,0)$)--++(1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,-1)$)--++(1,.5);
     	
     	\draw[line width = 1pt] ($(A)+(2+\csize,1)$)--++(1.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(3+\csize,.5)$)--++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(3+\csize,-.5)$)--++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(2+\csize,-1)$)--++(1.6-\csize,0);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(1,.5)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(1,-.5)$)circle(\csize);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,-1)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,0)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(2,1)$)circle(\csize);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(3,-.5)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(3,.5)$)circle(\csize);
        
        \draw[line width=1pt,red,rounded corners= 7 pt] ($(A)+(.65,-1.5)$)rectangle++(.7,3);
        \draw[line width=1pt,red,rounded corners= 7 pt] ($(A)+(1.65,-1.5)$)rectangle++(.7,3);
        \draw[line width=1pt,red,rounded corners= 7 pt] ($(A)+(2.65,-1.5)$)rectangle++(.7,3);
    \end{scope}
    
    
    
    \coordinate (A) at (0,-3);
    \node at ($(A)+(-.25,.75)$) {2)};
    \node at ($(A)+(.75,-1.5)$) {\small CTN architecture layer};
    \begin{scope}[scale = 0.7]
        \def\csize{.25};
     	\draw[line width = 1pt] ($(A)+(1.75,.5)$) --  ++(.6-\csize,0);
     	\draw[line width = 1pt] ($(A)+(1.75,-.5)$)--++(.6-\csize,0);
     	
     	\draw[line width = 1pt] ($(A)+(1.5,.5)$)--++(-1,.5);
     	\draw[line width = 1pt] ($(A)+(1.5,.5)$)--++(-1,-.5);
     	\draw[line width = 1pt] ($(A)+(1.5,-.5)$)--++(-1,.5);
     	\draw[line width = 1pt] ($(A)+(1.5,-.5)$)--++(-1,-.5);
     	
     	\draw[line width = 1pt,fill = \norm] ($(A)+(1.5,.5)$)circle(\csize);
     	\draw[line width = 1pt,fill = \norm] ($(A)+(1.5,-.5)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(.5,-1)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(.5,0)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(.5,1)$)circle(\csize);
    \end{scope}
    
    \coordinate (A) at (1.8,-3);
    \node at ($(A)+(.35,.35)$) {\small a)};
    \node at ($(A)+(.35,0)$) {\contour{black}{$\longleftrightarrow$}};
    % \node at ($(A)+(.125,-.15)$) {\contour{red}{$\color{red}\leftarrow$}};
    \coordinate (A) at (2,-3);
    \node at ($(A)+(2.5,-1.5)$) {\small treat singular values};
    \begin{scope}[scale = 0.7]
        \def\csize{.25};
     	\draw[line width = 1pt] ($(A)+(2,.5)$) --  ++(1.6,0);
     	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(1.6,0);
     	
     	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(-1,.5);
     	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(-1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(-1,.5);
     	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(-1,-.5);
     	\MPSiso{($(A)+(2,.5)$)}{\purpy}{l}{u};
     	\MPSiso{($(A)+(2,-.5)$)}{\purpy}{l}{u};
     	\MPSiso{($(A)+(3,.5)$)}{\conj}{r}{u};
     	\MPSiso{($(A)+(3,-.5)$)}{\conj}{r}{u};
    	\draw[line width = 1pt,fill = black] ($(A)+(2.5,.5)$)circle(.075);
	    \draw[line width = 1pt,fill = black] ($(A)+(2.5,-.5)$)circle(.075);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,-1)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,0)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,1)$)circle(\csize);
    \end{scope}
    
    \coordinate (A) at (3.9,-3);
    \node at ($(A)+(1.25,.35)$) {\small b)};
    \node at ($(A)+(1.25,0)$) {\contour{black}{$\longleftrightarrow$}};
    \coordinate (A) at (5,-3);\node at ($(A)+(1.125,-1.5)$) {\small };
    \begin{scope}[scale = 0.7]
        \def\csize{.25};
     	\draw[line width = 1pt] ($(A)+(2,.5)$) --  ++(.6,0);
     	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(.6,0);
     	
     	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(-1,.5);
     	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(-1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(-1,.5);
     	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(-1,-.5);
     	\MPSiso{($(A)+(2,.5)$)}{\purpy}{l}{u};
     	\MPSiso{($(A)+(2,-.5)$)}{\purpy}{l}{u};
    %  	\MPSiso{$(A)+(3,.5)$}{\conj}{r}{u};
    %  	\MPSiso{$(A)+(3,-.5)$}{\conj}{r}{u};
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,-1)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,0)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,1)$)circle(\csize);
    \end{scope}
    
    \coordinate (A) at (7.35,-3);
    \node at ($(A)+(0.1,.35)$) {\small c)};
    \node at ($(A)+(0.1,0)$) {\contour{black}{$\longleftrightarrow$}};
    \coordinate (A) at (7.25,-3);\node at ($(A)+(0.75,-1.5)$) {\small QTN architecture layer};
    \begin{scope}[scale = 0.7]
        \def\csize{.25};
     	\draw[line width = 1pt] ($(A)+(2,.5-.1)$) --++(.75,0);
     	\draw[line width = 1pt] ($(A)+(2,.5+.1)$) to [out=0,in=270] ($(A)+(2.5,.5+.2)$);
     	\draw[line width = 1pt] ($(A)+(2.5,.5+.2)$) to [out=90,in=180] ($(A)+(2,.5+.4)$);
     	\draw[line width = 1pt] ($(A)+(2,-.5-.1)$)--++(.75,0);
     	\draw[line width = 1pt] ($(A)+(2,-.5+.1)$) to [out = 0,in=270] ($(A)+(2.5,-.5+.2)$);
     	\draw[line width = 1pt]  ($(A)+(2.5,-.5+.2)$) to [out = 90,in=180] ($(A)+(2,-.5+.4)$);
     	
     	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(-1,.5);
     	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(-1,-.5);
     	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(-1,.5);
     	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(-1,-.5);
     	\draw[line width = 1pt, fill = \greeny] ($(A)+(2,.5)$) circle(\csize);
     	\draw[line width = 1pt, fill = \greeny] ($(A)+(2,-.5)$) circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,-1)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,0)$)circle(\csize);
     	\draw[line width = 1pt,color=white,fill = white] ($(A)+(1,1)$)circle(\csize);
    \end{scope}
\end{tikzpicture}
% \usetikzlibrary{ decorations.markings}
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{arrows}
% \newcommand{\midarrowy}{\tikz \draw[-{Latex[red,length=1mm,width=2mm]}] (-.025,0) -- +(.075,0);}

% \begin{tikzpicture}
% %[decoration={markings, mark= at position 0.5 with {\arrow{Latex[red,length=2mm,width=2mm]};\hspace{1mm}}}] 
%     \coordinate (A) at (0,0);
    
%     \node at ($(A)+(-.25,.75)$) {a)};
%     \node at ($(A)+(1.5,-1.5)$) {\small CTN architecture};
%     \begin{scope}[scale=0.7]
%     \def\csize{.25}
%      	\draw[line width = 1pt] ($(A)+(0.4,.5)$) --  ++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--++(.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(0.4,1)$)--++(1.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(0.4,-1)$)--++(1.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(2,1)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(2,0)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(2,0)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(2,-1)$)--++(1,.5);
     	
%      	\draw[line width = 1pt] ($(A)+(2+\csize,1)$)--++(1.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(3+\csize,.5)$)--++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(3+\csize,-.5)$)--++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(2+\csize,-1)$)--++(1.6-\csize,0);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(1,.5)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(1,-.5)$)circle(\csize);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,-1)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,0)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,1)$)circle(\csize);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(3,-.5)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(3,.5)$)circle(\csize);
%     \end{scope}
    
%     \coordinate (A) at (3,0);
    
%     \node at ($(A)+(0,0)$) {\contour{black}{$\rightarrow$}};
%     \coordinate (A) at (3.25,0);
%     \node at ($(A)+(1.5,-1.5)$) {\small directions};
%     \begin{scope}[scale = 0.7]
%         \begin{scope}[very thick, every node/.style={sloped,allow upside down}]
%         \def\csize{.25};
%      	\draw[line width = 1pt] ($(A)+(0.4,.5)$) -- node {\midarrowy} ++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--node {\midarrowy}++(.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(0.4,1)$)--node {\midarrowy}++(1.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--node {\midarrowy}++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--node {\midarrowy}++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--node {\midarrowy}++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--node {\midarrowy}++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(0.4,-1)$)--node {\midarrowy}++(1.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(2,1)$)--node {\midarrowy}++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(2,0)$)--node {\midarrowy}++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(2,0)$)--node {\midarrowy}++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(2,-1)$)--node {\midarrowy}++(1,.5);
     	
%      	\draw[line width = 1pt] ($(A)+(2+\csize,1)$)--node {\midarrowy}++(1.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(3+\csize,.5)$)--node {\midarrowy}++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(3+\csize,-.5)$)--node {\midarrowy}++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(2+\csize,-1)$)--node {\midarrowy}++(1.6-\csize,0);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(1,.5)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(1,-.5)$)circle(\csize);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,-1)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,0)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,1)$)circle(\csize);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(3,-.5)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(3,.5)$)circle(\csize);
%         \end{scope}
%     \end{scope}
    
%     \coordinate (A) at (6.25,0);
    
%     \node at ($(A)+(0,0)$) {\contour{black}{$\rightarrow$}};
%     \coordinate (A) at (6.5,0);
%     \node at ($(A)+(1.5,-1.5)$) {\small layers};
%     \begin{scope}[scale = 0.7]
%         \def\csize{.25};
%      	\draw[line width = 1pt] ($(A)+(0.4,.5)$) --  ++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--++(.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(0.4,1)$)--++(1.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(0.4,-1)$)--++(1.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(2,1)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(2,0)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(2,0)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(2,-1)$)--++(1,.5);
     	
%      	\draw[line width = 1pt] ($(A)+(2+\csize,1)$)--++(1.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(3+\csize,.5)$)--++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(3+\csize,-.5)$)--++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(2+\csize,-1)$)--++(1.6-\csize,0);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(1,.5)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(1,-.5)$)circle(\csize);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,-1)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,0)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(2,1)$)circle(\csize);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(3,-.5)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(3,.5)$)circle(\csize);
        
%         \draw[line width=1pt,red,rounded corners= 7 pt] ($(A)+(.65,-1.5)$)rectangle++(.7,3);
%         \draw[line width=1pt,red,rounded corners= 7 pt] ($(A)+(1.65,-1.5)$)rectangle++(.7,3);
%         \draw[line width=1pt,red,rounded corners= 7 pt] ($(A)+(2.65,-1.5)$)rectangle++(.7,3);
%     \end{scope}
    
    
    
%     \coordinate (A) at (0,-3);
%     \node at ($(A)+(-.25,.75)$) {b)};
%     \node at ($(A)+(.75,-1.5)$) {\small CTN architecture layer};
%     \begin{scope}[scale = 0.7]
%         \def\csize{.25};
%      	\draw[line width = 1pt] ($(A)+(0.4,.5)$) --  ++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--++(.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,-.5);
     	
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(1,.5)$)circle(\csize);
%      	\draw[line width = 1pt,fill = \norm] ($(A)+(1,-.5)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(2,-1)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(2,0)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(2,1)$)circle(\csize);
%     \end{scope}
    
%     \coordinate (A) at (1.75,-3);
%     \node at ($(A)+(0,.15)$) {\contour{NavyBlue}{$\color{NavyBlue}\rightarrow$}};
%     \node at ($(A)+(0,-.15)$) {\contour{red}{$\color{red}\leftarrow$}};
%     \coordinate (A) at (2,-3);
%     \node at ($(A)+(2.5,-1.5)$) {\small treat singular values};
%     \begin{scope}[scale = 0.7]
%         \def\csize{.25};
%      	\draw[line width = 1pt] ($(A)+(0.4,.5)$) --  ++(1.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--++(1.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(1,-.5);
%      	\MPSiso{$(A)+(1,.5)$}{\purpy}{l}{u};
%      	\MPSiso{$(A)+(1,-.5)$}{\purpy}{l}{u};
%      	\MPSiso{$(A)+(2,.5)$}{\conj}{r}{u};
%      	\MPSiso{$(A)+(2,-.5)$}{\conj}{r}{u};
%     	\draw[line width = 1pt,fill = black] ($(A)+(1.5,.5)$)circle(.075);
% 	    \draw[line width = 1pt,fill = black] ($(A)+(1.5,-.5)$)circle(.075);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(3,-1)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(3,0)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(3,1)$)circle(\csize);
%     \end{scope}
    
%     \coordinate (A) at (4.5,-3);
%     \node at ($(A)+(0,.15)$) {\contour{NavyBlue}{$\color{NavyBlue}\rightarrow$}};
%     \node at ($(A)+(0,-.15)$) {\contour{red}{$\color{red}\leftarrow$}};
%     \coordinate (A) at (4.75,-3);\node at ($(A)+(1.125,-1.5)$) {\small };
%     \begin{scope}[scale = 0.7]
%         \def\csize{.25};
%      	\draw[line width = 1pt] ($(A)+(0.4,.5)$) --  ++(1.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--++(1.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(2,.5)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(2,-.5)$)--++(1,-.5);
%      	\MPSiso{$(A)+(1,.5)$}{\purpy}{l}{u};
%      	\MPSiso{$(A)+(1,-.5)$}{\purpy}{l}{u};
%      	\MPSiso{$(A)+(2,.5)$}{\conj}{r}{u};
%      	\MPSiso{$(A)+(2,-.5)$}{\conj}{r}{u};
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(3,-1)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(3,0)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(3,1)$)circle(\csize);
%     \end{scope}
    
%     \coordinate (A) at (7.25,-3);
%     \node at ($(A)+(0,.15)$) {\contour{NavyBlue}{$\color{NavyBlue}\rightarrow$}};
%     \node at ($(A)+(0,-.15)$) {\contour{red}{$\color{red}\leftarrow$}};
%     \coordinate (A) at (7.5,-3);\node at ($(A)+(0.75,-1.5)$) {\small QTN architecture layer};
%     \begin{scope}[scale = 0.7]
%         \def\csize{.25};
%      	\draw[line width = 1pt] ($(A)+(0.4,.5)$) --  ++(.6-\csize,0);
%      	\draw[line width = 1pt] ($(A)+(0.4,-.5)$)--++(.6-\csize,0);
     	
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,.5)$)--++(1,-.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,.5);
%      	\draw[line width = 1pt] ($(A)+(1,-.5)$)--++(1,-.5);
%      	\MPSiso{$(A)+(1,.5)$}{\greeny}{r}{u};
%      	\MPSiso{$(A)+(1,-.5)$}{\greeny}{r}{u};
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(2,-1)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(2,0)$)circle(\csize);
%      	\draw[line width = 1pt,color=white,fill = white] ($(A)+(2,1)$)circle(\csize);
%     \end{scope}
% \end{tikzpicture}

==> images/matrix_decomposition.tex <==
\begin{tikzpicture}

    \begin{scope}[scale=0.5]
    \coordinate (A) at (0,0);
    %\draw[line width = 1 pt, dotted] ($(A)+(5,-2)$) --++ (0,3);
    %\draw[line width = 1 pt, dotted] ($(A)+(5,3)$) --++ (0,2);
        %\draw[line width = 1 pt, dotted] ($(A)+(14,-2)$) --++ (0,3);
        %\draw[line width = 1 pt, dotted] ($(A)+(14,3)$) --++ (0,2);
    %\draw[line width = 2 pt] ($(A)+(4,0)$) edge[->] ($(A)+(7,0)$); % edge[out=180,in=90,->]
        %\draw[line width = 2 pt] ($(A)+(12,1.5)$) edge[->] ($(A)+(16,1.5)$);
        %\node at ($(A)+(14,2.5)$) {$a=0$}
        %\node at ($(A)+(5,2.5)$) {$a=1$}
        %\node at ($(A)+(.5,-2)$) {a) partial trace}
        %\node at ($(A)+(9.5,-2)$) {b) rank regularization}
        %\node at ($(A)+(18.5,-2)$) {c) post-selection}
    
    \coordinate (A) at (0,0);
    \node at ($(A)+(0,0)$) {$M = USV^\dag = r\,U S_r V^\dag = r \, \cdot$};
    
    \coordinate (A) at (9,-.1);
    %\path[draw,use Hobby shortcut,closed=true,\norm, line width=3pt] ($(A)+(-1,0)$)  .. ($(A)+(2,0)$) .. ($(A)+(2,3.7)$).. ($(A)+(.5,3.7)$)  .. ($(A)+(-1,3.7)$);
    %\unitaryone{$(A)+(0.25,0.75)$}{$U$}
    %\unitaryone{$(A)+(0.75,0.75)$}{$V^\dag$}
    \draw[line width = 1pt] ($(A)+(-4,2.4)$) edge[->] ($(A)+(-1.9,2.4)$);
    \node at ($(A)+(-4.8,2.4)$) {$S_r$};
    \path[draw,use Hobby shortcut,closed=true,\conj, line width=3pt] ($(A)+(-1.5,1.9)$)  ..($(A)+(.8,1)$)  .. ($(A)+(2,-1)$)  ..($(A)+(3.2,1)$).. ($(A)+(5.5,1.9)$).. ($(A)+(2,3.5)$);
    \node at ($(A)+(-.7,2)$) {$\bra{0}$};
    \node at ($(A)+(4.7,2)$) {$\ket{0}$};
    \draw[line width = 1 pt] ($(A)+(0,2)$) --++ (4,0);
    \draw[line width = 1 pt] ($(A)+(-4,0)$) --++ (12,0);
    \unitary{$(A)+(-1,0)$}{$U$}{2}{3};
    \unitary{$(A)+(5,0)$}{$V^\dag$}{2}{3};
    \Cunitary{$(A)+(2,0)$}{2}{$R_y(\alpha)$}{1};
    
    %\draw[line width=1pt,fill=white,rounded corners= 7 pt] ($(A)+(0,0)$)rectangle++(1,2);
    \end{scope}
\end{tikzpicture}

==> images/qml_example.tex <==
\begin{tikzpicture}[scale=4]
    
    \coordinate (L1) at (0,0);
    
    \draw[line width=1pt] ($(L1)+(0.25,1)$)--++(.75,0);
    \draw[line width=1pt] ($(L1)+(0.25,0.75)$)--++(.75,0);
    \draw[line width=1pt] ($(L1)+(0.25,0.5)$)--++(.5,0);
    
    %\unitaryone{$(L1)+(0.25,0.75)$}{$U$}
    %\Cunitary{$(L1)+(0.5,0.75)$}{-0.25}{$R_y$};
    \coordinate (temp) at ($(L1)+(0.5,0.75)$);
    \draw[line width = 1pt] ($(temp)+(0,0.25)$)--++($(0,-.6)$);
    \draw[line width = 1pt, fill = black] ($(temp)+(0,.25)$) circle (0.025);
    \draw[line width = 1pt, fill = black] (temp) circle (0.025);
    \node[line width = 1pt] at ($(temp)+(0,-0.25)$) {};
    \draw[line width = 1pt] ($(temp)+(0,-0.25)$) circle (0.1);
    \unitary{$(L1)+(.75,.75)$}{$X$}{.2}{4};
    %\unitaryone{$(L1)+(0.75,0.75)$}{$V^\dag$}
    \node at ($(L1)+(-.1+.25,0.5)$) {$\bra{0}$};
    \node at ($(L1)+(1.1-.25,0.5)$) {$\ket{0}$};
    
    
    
\end{tikzpicture}


==> images/rank_regularization.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
    \coordinate (A) at (0,0);
    \draw[line width = 1 pt, dotted] ($(A)+(5,-2)$) --++ (0,3);
    \draw[line width = 1 pt, dotted] ($(A)+(5,3)$) --++ (0,2);
    \draw[line width = 1 pt, dotted] ($(A)+(14,-2)$) --++ (0,3);
    \draw[line width = 1 pt, dotted] ($(A)+(14,3)$) --++ (0,2);
    \draw[line width = 2 pt] ($(A)+(7,1.5)$) edge[->] ($(A)+(3,1.5)$); % edge[out=180,in=90,->]
    \draw[line width = 2 pt] ($(A)+(12,1.5)$) edge[->] ($(A)+(16,1.5)$);
    \node at ($(A)+(14,2.5)$) {$d=0$};
    \node at ($(A)+(5,2.5)$) {$d=1$};
    \node at ($(A)+(.5,-2)$) {a) partial trace};
    \node at ($(A)+(9.5,-2)$) {b) parameterized};
    \node at ($(A)+(18.5,-2)$) {c) post-selection};
    
    \coordinate (A) at (0,0);
    %\path[draw,use Hobby shortcut,closed=true,\norm, line width=3pt] ($(A)+(-1,0)$)  .. ($(A)+(2,0)$) .. ($(A)+(2,3.5)$).. ($(A)+(.5,3.5)$)  .. ($(A)+(-1,3.5)$);
    \draw[line width = 1pt] ($(A)+(-.5,0.5)$)--++(2,0);
    \draw[line width = 1pt] ($(A)+(0,3)$)--++(1,0);
    \draw[line width = 1pt, looseness=3] ($(A)+(0,1.5)$) to[out=180,in=180] ($(A)+(0,3)$);
    \draw[line width = 1pt, looseness=3] ($(A)+(1,1.5)$) to[out=0,in=0] ($(A)+(1,3)$);
    \draw[line width=1pt,fill=white,rounded corners= 7 pt] ($(A)+(0,0)$)rectangle++(1,2);
    \node at ($(A)+(.5,1)$) {$\rho$};
    
    \coordinate (A) at (18,0);
    %\path[draw,use Hobby shortcut,closed=true,\norm, line width=3pt] ($(A)+(-1,0)$)  .. ($(A)+(2,0)$) .. ($(A)+(2,3.5)$).. ($(A)+(.5,3.5)$)  .. ($(A)+(-1,3.5)$);
    \draw[line width = 1pt] ($(A)+(-.5,0.5)$)--++(2,0);
    \draw[line width = 1pt, looseness=3] ($(A)+(0,1.5)$) to[out=180,in=180] ($(A)+(-.5,3)$);
    \draw[line width = 1pt, looseness=3] ($(A)+(1,1.5)$) to[out=0,in=0] ($(A)+(1.5,3)$);
    \draw[line width=1pt,fill=white,rounded corners= 7 pt] ($(A)+(0,0)$)rectangle++(1,2);
    \node at ($(A)+(0.5,3)$) {$\ketbra{0}{0}$};
    \node at ($(A)+(.5,1)$) {$\rho$};
    
    \coordinate (A) at (9,0);
    %\path[draw,use Hobby shortcut,closed=true,\norm, line width=3pt] ($(A)+(-1,0)$)  .. ($(A)+(2,0)$) .. ($(A)+(2,3.7)$).. ($(A)+(.5,3.7)$)  .. ($(A)+(-1,3.7)$);
    \draw[line width = 1pt] ($(A)+(-.5,0.5)$)--++(2,0);
    \draw[line width = 1pt, looseness=3] ($(A)+(0,1.5)$) to[out=180,in=180] ($(A)+(-.5,3)$);
    \draw[line width = 1pt, looseness=3] ($(A)+(1,1.5)$) to[out=0,in=0] ($(A)+(1.5,3)$);
    \draw[line width=1pt,fill=white,rounded corners= 7 pt] ($(A)+(0,0)$)rectangle++(1,2);
    \node at ($(A)+(0.5,3)$) {$\begin{pmatrix}1&0\\0&d\end{pmatrix}$};
    \node at ($(A)+(.5,1)$) {$\rho$};
    \end{scope}
    
\end{tikzpicture}
